A $C^1$-continuous Trace-Finite-Cell-Method for linear thin shell analysis on implicitly defined surfaces

A Trace-Finite-Cell-Method for the numerical analysis of thin shells is presented combining concepts of the TraceFEM and the Finite-Cell-Method. As an underlying shell model we use the Koiter model, which we re-derive in strong form based on first principles of continuum mechanics by recasting well-known relations formulated in local coordinates to a formulation independent of a parametrization. The field approximation is constructed by restricting shape functions defined on a structured background grid on the shell surface. As shape functions we use on a background grid the tensor product of cubic splines. This yields $C^1$-continuous approximation spaces, which are required by the governing equations of fourth order. The parametrization-free formulation allows a natural implementation of the proposed method and manufactured solutions on arbitrary geometries for code verification. Thus, the implementation is verified by a convergence analysis where the error is computed with an exact manufactured solution. Furthermore, benchmark tests are investigated.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> matlab_pics/verification1/verification1_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.234\textwidth,
height=0.235\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={refinment level},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={displacement $\mathbf  u_2$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.043,0.051)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.450088489493014\\
1	0.154513906735825\\
2	0.00242656645412106\\
3	0.0001125232192382\\
4	2.63485001040131e-05\\
5	6.6363136044896e-05\\
};
\addlegendentry{Lagrange multiplier}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1.02670592311601\\
1	0.153696700775466\\
2	0.00341442333484028\\
3	0.000612594955753778\\
4	9.56880333834459e-05\\
5	0.000318804731728745\\
};
\addlegendentry{null-space method}

\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.346384741277914\\
1	0.117893110161738\\
2	0.00252720451929669\\
3	0.000246664985984997\\
4	1.33033469617127e-05\\
5	7.99745476094542e-06\\
};
\addlegendentry{penalty method}

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.251784919931983\\
1	0.046729714414382\\
2	0.00390618698262854\\
3	3.74381816949136e-05\\
4	4.76760706765715e-06\\
5	1.16328317476107e-06\\
};
\addlegendentry{$L_2$-projection}

\addplot [color=green, line width=1.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	7.29628923781506\\
1	0.562802121595582\\
2	0.112533158450316\\
3	0.00867861620192495\\
4	0.000578006471589445\\
5	3.66841148878516e-05\\
};
\addlegendentry{volume interpolation}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	50\\
1	6.25\\
2	0.78125\\
3	0.09765625\\
4	0.01220703125\\
5	0.00152587890625\\
};
\addlegendentry{$O(h^4)$}

\end{axis}
\end{tikzpicture}%

==> matlab_pics/verification1/verification1_penalty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.962\textwidth,
height=0.833\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=112589990684.262,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{penalty factor }\alpha$},
ymode=log,
ymin=1e-06,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	32743.7755395145\\
0.0004	16372.513831884\\
0.0008	8187.04631158181\\
0.0016	4094.58963877\\
0.0032	2048.76815054693\\
0.0064	1026.3222709518\\
0.0128	515.434556418465\\
0.0256	259.998065433315\\
0.0512	131.929457675816\\
0.1024	67.397338416039\\
0.2048	34.7116562544116\\
0.4096	18.0875331118524\\
0.8192	9.59073569420317\\
1.6384	5.18755530463017\\
3.2768	2.84538467346698\\
6.5536	1.57222888797914\\
13.1072	0.883666194289678\\
26.2144	0.53413121952533\\
52.4288	0.386975676253782\\
104.8576	0.346384741277914\\
209.7152	0.348690433931807\\
419.4304	0.366050273357989\\
838.8608	0.388924309907021\\
1677.7216	0.413585379937991\\
3355.4432	0.439584975172873\\
6710.8864	0.468074383619527\\
13421.7728	0.501655905155461\\
26843.5456	0.549544267754562\\
53687.0912	0.625272691998575\\
107374.1824	0.727144664867763\\
214748.3648	0.830437084356254\\
429496.7296	0.911154063515567\\
858993.4592	0.963410582408945\\
1717986.9184	0.993491958844525\\
3435973.8368	1.01140235439843\\
6871947.6736	1.01926053119129\\
13743895.3472	1.02351445015471\\
27487790.6944	1.03247359451413\\
54975581.3888	1.13014749598879\\
109951162.7776	1.43011027517367\\
219902325.5552	1.49929386452442\\
439804651.1104	1.48517512677575\\
879609302.2208	1.53600518277568\\
1759218604.4416	1.6435929707767\\
3518437208.8832	1.70627584613867\\
7036874417.7664	2.77677061380486\\
14073748835.5328	2.46608401803068\\
28147497671.0656	2.37672999076118\\
56294995342.1312	2.5404600855459\\
112589990684.262	3.96758891896096\\
};
\addlegendentry{ref. lev. = 0}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	32746.3930057237\\
0.0004	16375.1099268341\\
0.0008	8189.59783875124\\
0.0016	4097.04900830814\\
0.0032	2051.05045168556\\
0.0064	1028.26771965574\\
0.0128	516.863842121474\\
0.0256	260.819771105427\\
0.0512	132.281955437618\\
0.1024	67.5286309191579\\
0.2048	34.7696616453135\\
0.4096	18.1173235701848\\
0.8192	9.6022298809687\\
1.6384	5.18153531002092\\
3.2768	2.82264789797712\\
6.5536	1.53380331053597\\
13.1072	0.825532502230653\\
26.2144	0.4429391709329\\
52.4288	0.246179648140393\\
104.8576	0.156218650280589\\
209.7152	0.124055909575081\\
419.4304	0.117893110161738\\
838.8608	0.119317703327933\\
1677.7216	0.12254227682326\\
3355.4432	0.127203996872236\\
6710.8864	0.130656311416464\\
13421.7728	0.135356909767881\\
26843.5456	0.142231813080307\\
53687.0912	0.145025081792443\\
107374.1824	0.156676843475382\\
214748.3648	0.156468989009223\\
429496.7296	0.174375764725967\\
858993.4592	0.171943689876629\\
1717986.9184	0.203463449395064\\
3435973.8368	0.210273009808174\\
6871947.6736	0.233448997128108\\
13743895.3472	0.229212143600714\\
27487790.6944	0.213079242690661\\
54975581.3888	0.231926329849392\\
109951162.7776	0.261385803894108\\
219902325.5552	0.347919598705307\\
439804651.1104	0.354806148380568\\
879609302.2208	0.480192544347918\\
1759218604.4416	0.669787999246017\\
3518437208.8832	0.86234427836882\\
7036874417.7664	0.78883594220724\\
14073748835.5328	1.15637614508317\\
28147497671.0656	1.15372986804291\\
56294995342.1312	1.11372535577803\\
112589990684.262	3.53088506287595\\
};
\addlegendentry{ref. lev. = 1}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	32771.1708316357\\
0.0004	16387.8184994382\\
0.0008	8196.26055477981\\
0.0016	4100.66693432078\\
0.0032	2053.09707520161\\
0.0064	1029.46163847366\\
0.0128	517.542663661876\\
0.0256	261.190243343213\\
0.0512	132.489739893362\\
0.1024	67.6553010734504\\
0.2048	34.8456027143849\\
0.4096	18.1559345046632\\
0.8192	9.61682011033944\\
1.6384	5.18370614562445\\
3.2768	2.82016786943041\\
6.5536	1.53004039622856\\
13.1072	0.819944916094259\\
26.2144	0.432124538994929\\
52.4288	0.224283386818192\\
104.8576	0.115130962647089\\
209.7152	0.0586801473420435\\
419.4304	0.0297501512916597\\
838.8608	0.0152701342606646\\
1677.7216	0.00791007006734008\\
3355.4432	0.00470292907671157\\
6710.8864	0.00304143962182928\\
13421.7728	0.00252720451929669\\
26843.5456	0.00308293581033774\\
53687.0912	0.0038337737017272\\
107374.1824	0.00490257740961124\\
214748.3648	0.004894417724223\\
429496.7296	0.00632005862702744\\
858993.4592	0.00615458440041903\\
1717986.9184	0.00613062310004368\\
3435973.8368	0.00817111773641488\\
6871947.6736	0.00836768461679306\\
13743895.3472	0.00937553215777008\\
27487790.6944	0.0145403822272186\\
54975581.3888	0.0160432661658249\\
109951162.7776	0.017314225761045\\
219902325.5552	0.0185628204957103\\
439804651.1104	0.0200342289721071\\
879609302.2208	0.0278446889143227\\
1759218604.4416	0.0275255222181594\\
3518437208.8832	0.0267832900885434\\
7036874417.7664	0.0330939785193272\\
14073748835.5328	0.040673996195413\\
28147497671.0656	0.0451203929791616\\
56294995342.1312	0.0875986685262404\\
112589990684.262	0.1350071266628\\
};
\addlegendentry{ref. lev. = 2}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	32771.0264784043\\
0.0004	16387.7472306621\\
0.0008	8196.22577289238\\
0.0016	4100.65035886495\\
0.0032	2053.08953234616\\
0.0064	1029.45850729329\\
0.0128	517.54161418442\\
0.0256	261.190085498534\\
0.0512	132.489892163892\\
0.1024	67.6555168069623\\
0.2048	34.8457963497452\\
0.4096	18.1560958108789\\
0.8192	9.61695234946055\\
1.6384	5.18380309576133\\
3.2768	2.82022288366261\\
6.5536	1.53005756976047\\
13.1072	0.819935716253499\\
26.2144	0.432099949590342\\
52.4288	0.224245785008606\\
104.8576	0.115086967024031\\
209.7152	0.0586042055063837\\
419.4304	0.0296640963450973\\
838.8608	0.0149471799305785\\
1677.7216	0.00750858736117632\\
3355.4432	0.00376394760740302\\
6710.8864	0.00189022625845334\\
13421.7728	0.00094985262730611\\
26843.5456	0.000477676032782927\\
53687.0912	0.000247652917045509\\
107374.1824	0.000246664985984997\\
214748.3648	0.000401326431152617\\
429496.7296	0.000342054549518333\\
858993.4592	0.000283791788493302\\
1717986.9184	0.000263946414204549\\
3435973.8368	0.00026687539275342\\
6871947.6736	0.000264007975289201\\
13743895.3472	0.000553624447872864\\
27487790.6944	0.000613032142981972\\
54975581.3888	0.000596098533057512\\
109951162.7776	0.000773638886557016\\
219902325.5552	0.00066184587791889\\
439804651.1104	0.000997358016492578\\
879609302.2208	0.00083005471603323\\
1759218604.4416	0.000821920639836093\\
3518437208.8832	0.00161981017995364\\
7036874417.7664	0.00134513121017067\\
14073748835.5328	0.00224872309706012\\
28147497671.0656	0.00270845285126633\\
56294995342.1312	0.00340883064038427\\
112589990684.262	0.00713711969189123\\
};
\addlegendentry{ref. lev. = 3}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	32771.0255302248\\
0.0004	16387.7471950021\\
0.0008	8196.2257959831\\
0.0016	4100.65041041366\\
0.0032	2053.08957953431\\
0.0064	1029.45855618918\\
0.0128	517.541658220052\\
0.0256	261.19012221768\\
0.0512	132.4899213038\\
0.1024	67.6555399204881\\
0.2048	34.8458141770934\\
0.4096	18.156108692366\\
0.8192	9.61696070762378\\
1.6384	5.18380778760762\\
3.2768	2.82022519452444\\
6.5536	1.53005833102762\\
13.1072	0.819935589150173\\
26.2144	0.43209946965666\\
52.4288	0.224245207100525\\
104.8576	0.115086399955165\\
209.7152	0.0586036886068025\\
419.4304	0.0296636224449728\\
838.8608	0.0149468468118718\\
1677.7216	0.00750784189849552\\
3355.4432	0.00376382230376341\\
6710.8864	0.00188469579937298\\
13421.7728	0.000943109832967716\\
26843.5456	0.00047181824187896\\
53687.0912	0.000236283864804601\\
107374.1824	0.000118639318051851\\
214748.3648	5.99316462805279e-05\\
429496.7296	3.06875339647274e-05\\
858993.4592	1.66282460330465e-05\\
1717986.9184	2.16465426074731e-05\\
3435973.8368	1.33033469617127e-05\\
6871947.6736	2.29074325955773e-05\\
13743895.3472	1.74235131955044e-05\\
27487790.6944	4.11857590314814e-05\\
54975581.3888	4.16308829331702e-05\\
109951162.7776	5.76526778282385e-05\\
219902325.5552	8.92964077678686e-05\\
439804651.1104	0.000111143895520711\\
879609302.2208	0.000148380559653472\\
1759218604.4416	0.000272413667588426\\
3518437208.8832	0.000339679232711048\\
7036874417.7664	0.000609178627112121\\
14073748835.5328	0.00120505167692359\\
28147497671.0656	0.00277791497933158\\
56294995342.1312	0.00529535097956892\\
112589990684.262	0.0258899958754596\\
};
\addlegendentry{ref. lev. = 4}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	32771.0276395786\\
0.0004	16387.7477633993\\
0.0008	8196.22605964131\\
0.0016	4100.650416446\\
0.0032	2053.08959380951\\
0.0064	1029.45856768512\\
0.0128	517.541663608713\\
0.0256	261.19012719761\\
0.0512	132.489925420421\\
0.1024	67.6555434631335\\
0.2048	34.8458170689794\\
0.4096	18.1561108570182\\
0.8192	9.61696207191591\\
1.6384	5.18380847980312\\
3.2768	2.82022544991656\\
6.5536	1.53005836648752\\
13.1072	0.819935545308366\\
26.2144	0.432099408610989\\
52.4288	0.224245141486039\\
104.8576	0.11508633654192\\
209.7152	0.0586036309040514\\
419.4304	0.0296635748313561\\
838.8608	0.0149468117756115\\
1677.7216	0.00750781829611875\\
3355.4432	0.00376380465491877\\
6710.8864	0.00188468839204582\\
13421.7728	0.000943123338770501\\
26843.5456	0.000471777610877797\\
53687.0912	0.000235952818290927\\
107374.1824	0.000117997814938923\\
214748.3648	5.90171909403803e-05\\
429496.7296	2.95498984276561e-05\\
858993.4592	1.73501208908048e-05\\
1717986.9184	7.99745476094542e-06\\
3435973.8368	9.13883941231009e-06\\
6871947.6736	8.67257946950928e-06\\
13743895.3472	1.37346453262346e-05\\
27487790.6944	2.2669990932325e-05\\
54975581.3888	3.34842749912801e-05\\
109951162.7776	3.95342002002735e-05\\
219902325.5552	8.36725743146082e-05\\
439804651.1104	0.000119509236555353\\
879609302.2208	0.000206646043943451\\
1759218604.4416	0.00041871713443686\\
3518437208.8832	0.000935638893300034\\
7036874417.7664	0.00515637505405474\\
14073748835.5328	0.0354711218765916\\
28147497671.0656	0.240793240980805\\
56294995342.1312	0.657680877036223\\
112589990684.262	0.788511862385331\\
};
\addlegendentry{ref. lev. = 5}

\end{axis}
\end{tikzpicture}%

==> matlab_pics/verification1/verification1b_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.216\textwidth,
height=0.217\textwidth,
at={(0.284\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={refinment level},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={displacement $\mathbf  u_2$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.043,0.051)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.450088489493014\\
1	0.154513906735825\\
2	0.00242656645412106\\
3	0.0001125232192382\\
4	2.63485001040131e-05\\
5	6.6363136044896e-05\\
};
\addlegendentry{Lagrange multiplier}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1.02670592311601\\
1	0.153696700775466\\
2	0.00341442333484028\\
3	0.000612594955753778\\
4	9.56880333834459e-05\\
5	0.000318804731728745\\
};
\addlegendentry{null-space method}

\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.346384741277914\\
1	0.117893110161738\\
2	0.00252720451929669\\
3	0.000246664985984997\\
4	1.33033469617127e-05\\
5	7.99745476094542e-06\\
};
\addlegendentry{penalty method}

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.251784919931983\\
1	0.046729714414382\\
2	0.00390618698262854\\
3	3.74381816949136e-05\\
4	4.76760706765715e-06\\
5	1.16328317476107e-06\\
};
\addlegendentry{$L_2$-projection}

\addplot [color=green, line width=1.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	7.29628923781506\\
1	0.562802121595582\\
2	0.112533158450316\\
3	0.00867861620192495\\
4	0.000578006471589445\\
5	3.66841148878516e-05\\
};
\addlegendentry{volume interpolation}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	50\\
1	6.25\\
2	0.78125\\
3	0.09765625\\
4	0.01220703125\\
5	0.00152587890625\\
};
\addlegendentry{$O(h^4)$}

\end{axis}

\begin{axis}[%
width=0.216\textwidth,
height=0.217\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={refinment level},
ymode=log,
ymin=2.85104554454507e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={displacement $\mathbf  u_1$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.00471662267179088\\
1	0.00508033265042738\\
2	0.000296179079285126\\
3	3.78916435163165e-05\\
4	0.000136797724313751\\
5	2.42883293450755e-05\\
};
\addlegendentry{data1}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.00472562242997735\\
1	0.00494972641742904\\
2	0.000233804822867869\\
3	9.52615498663977e-05\\
4	7.32345464805997e-05\\
5	0.000759469178082351\\
};
\addlegendentry{data2}

\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.00468778714343875\\
1	0.00488737119182342\\
2	3.99172928271188e-05\\
3	3.10678382638531e-06\\
4	5.85466814412486e-06\\
5	3.00052848847362e-06\\
};
\addlegendentry{data3}

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	4.78636073622552e-12\\
1	8.53871291627536e-07\\
2	6.18137215816484e-07\\
3	3.93700045322979e-07\\
4	4.15682040970058e-06\\
5	1.02405519827162e-06\\
};
\addlegendentry{data4}

\addplot [color=green, line width=1.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	7.59673136831123e-16\\
1	3.60382984408021e-16\\
2	3.03257523180689e-16\\
3	2.85104554454507e-16\\
4	3.32929303629173e-16\\
5	3.11675439284376e-16\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> matlab_pics/verification1/verification1b_penalty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.962\textwidth,
height=0.833\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=112589990684.262,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{penalty factor }\alpha$},
ymode=log,
ymin=1e-06,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	9349.09024937786\\
0.0004	4675.44045381514\\
0.0008	2338.61114480192\\
0.0016	1170.18749811682\\
0.0032	585.958018154845\\
0.0064	293.812599229137\\
0.0128	147.69837422328\\
0.0256	74.599849650029\\
0.0512	38.002668411231\\
0.1024	19.6065633525457\\
0.2048	10.2427964165425\\
0.4096	5.38561036867978\\
0.8192	2.83337241009542\\
1.6384	1.48764475362192\\
3.2768	0.777879780844867\\
6.5536	0.404293378304787\\
13.1072	0.20877662740521\\
26.2144	0.107228001763532\\
52.4288	0.0549108042997264\\
104.8576	0.0281954295265917\\
209.7152	0.0147604279612591\\
419.4304	0.00833014807247749\\
838.8608	0.00567906063476496\\
1677.7216	0.00486251303505222\\
3355.4432	0.00469512238596334\\
6710.8864	0.00468778714343875\\
13421.7728	0.00470460775137533\\
26843.5456	0.00471773919202584\\
53687.0912	0.00472457495919194\\
107374.1824	0.00472703258180648\\
214748.3648	0.00472727547514343\\
429496.7296	0.00472680906074906\\
858993.4592	0.00472633500129941\\
1717986.9184	0.00472887193917785\\
3435973.8368	0.00480793777342181\\
6871947.6736	0.00475188492698285\\
13743895.3472	0.00475165546418082\\
27487790.6944	0.00475224963169688\\
54975581.3888	0.00474725930597392\\
109951162.7776	0.00485131587175024\\
219902325.5552	0.00482338741849976\\
439804651.1104	0.00618749362915072\\
879609302.2208	0.00546722370747629\\
1759218604.4416	0.00609355705461823\\
3518437208.8832	0.00695426373256676\\
7036874417.7664	0.0102458857961158\\
14073748835.5328	0.00811771638644515\\
28147497671.0656	0.0329560677585558\\
56294995342.1312	0.032263421031151\\
112589990684.262	0.0341001169335997\\
};
\addlegendentry{ref. lev. = 0}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	9350.81143755625\\
0.0004	4677.1498812397\\
0.0008	2340.29847286243\\
0.0016	1171.83057633428\\
0.0032	587.521734505703\\
0.0064	295.232920905162\\
0.0128	148.909376355671\\
0.0256	75.5354276023563\\
0.0512	38.6400358925803\\
0.1024	19.9773907005442\\
0.2048	10.4253392859282\\
0.4096	5.46542405063493\\
0.8192	2.86683028871637\\
1.6384	1.50132592706967\\
3.2768	0.783293357168789\\
6.5536	0.40642094125377\\
13.1072	0.209545639239336\\
26.2144	0.107347803266272\\
52.4288	0.0547085470821766\\
104.8576	0.0279056453350563\\
209.7152	0.0145856510766971\\
419.4304	0.00838147180261239\\
838.8608	0.00592247069733278\\
1677.7216	0.00515404540243867\\
3355.4432	0.00497023269140838\\
6710.8864	0.00492775933394657\\
13421.7728	0.00492582660156756\\
26843.5456	0.00492889324173168\\
53687.0912	0.00492587589853496\\
107374.1824	0.00492263001710598\\
214748.3648	0.00491655221436255\\
429496.7296	0.00491649741364514\\
858993.4592	0.00490429875030185\\
1717986.9184	0.00490466377888946\\
3435973.8368	0.00489995225112416\\
6871947.6736	0.00490820305906698\\
13743895.3472	0.00489226123987983\\
27487790.6944	0.00491263911657778\\
54975581.3888	0.00492169175252116\\
109951162.7776	0.00500219939270265\\
219902325.5552	0.00501559344187018\\
439804651.1104	0.00494686589087188\\
879609302.2208	0.00506362522945028\\
1759218604.4416	0.00497484039308381\\
3518437208.8832	0.00507920173890064\\
7036874417.7664	0.00488737119182342\\
14073748835.5328	0.00517304797398595\\
28147497671.0656	0.00537604135181877\\
56294995342.1312	0.00558322171113307\\
112589990684.262	0.00718464147496621\\
};
\addlegendentry{ref. lev. = 1}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	9313.74497745951\\
0.0004	4658.85713705281\\
0.0008	2331.3853491211\\
0.0016	1167.59565262311\\
0.0032	585.601759594833\\
0.0064	294.439788928598\\
0.0128	148.627948319771\\
0.0256	75.4637165884004\\
0.0512	38.6347140027815\\
0.1024	19.9819519701649\\
0.2048	10.4262308241723\\
0.4096	5.46435332999716\\
0.8192	2.86583776762621\\
1.6384	1.50073347112682\\
3.2768	0.782976863441738\\
6.5536	0.40627609335177\\
13.1072	0.209491530461945\\
26.2144	0.107302954001263\\
52.4288	0.0545927393708045\\
104.8576	0.0276089230804737\\
209.7152	0.0138993964399744\\
419.4304	0.00697918335874621\\
838.8608	0.00350688208859473\\
1677.7216	0.00176980968942152\\
3355.4432	0.000904284892059733\\
6710.8864	0.000487721445871857\\
13421.7728	0.000307202404883346\\
26843.5456	0.000230265256014372\\
53687.0912	0.000184833868374737\\
107374.1824	0.000161525096665717\\
214748.3648	0.000120288911402702\\
429496.7296	9.39602567796787e-05\\
858993.4592	8.75246552795946e-05\\
1717986.9184	7.61163998083006e-05\\
3435973.8368	5.17562517992917e-05\\
6871947.6736	3.99172928271188e-05\\
13743895.3472	4.09409193430388e-05\\
27487790.6944	4.75541929141453e-05\\
54975581.3888	6.3907996771708e-05\\
109951162.7776	8.89964458407554e-05\\
219902325.5552	0.00016704595506797\\
439804651.1104	0.000235273221913178\\
879609302.2208	0.000304301624787681\\
1759218604.4416	0.000408201503746745\\
3518437208.8832	0.000559438118369767\\
7036874417.7664	0.000752120031121477\\
14073748835.5328	0.00135520494375348\\
28147497671.0656	0.00187023749214805\\
56294995342.1312	0.00263354837468113\\
112589990684.262	0.0039344953673528\\
};
\addlegendentry{ref. lev. = 2}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	9313.68260224029\\
0.0004	4658.82659331392\\
0.0008	2331.37070886903\\
0.0016	1167.5889469288\\
0.0032	585.598967317075\\
0.0064	294.438875221333\\
0.0128	148.627873267335\\
0.0256	75.4639501898861\\
0.0512	38.6350016962191\\
0.1024	19.982193038009\\
0.2048	10.4264137204699\\
0.4096	5.46448760458645\\
0.8192	2.86592686757611\\
1.6384	1.50078199555132\\
3.2768	0.782997077203407\\
6.5536	0.406282444245314\\
13.1072	0.209492442014265\\
26.2144	0.107301574349512\\
52.4288	0.0545904276386716\\
104.8576	0.0276056168835336\\
209.7152	0.0138951448503204\\
419.4304	0.00697290520147174\\
838.8608	0.00349308221880684\\
1677.7216	0.00174822373419799\\
3355.4432	0.000874585743748581\\
6710.8864	0.000437454536309533\\
13421.7728	0.000218773594841028\\
26843.5456	0.000109442589401433\\
53687.0912	5.47492845421553e-05\\
107374.1824	2.75232473066079e-05\\
214748.3648	1.39542540803865e-05\\
429496.7296	7.03334478335368e-06\\
858993.4592	6.57198719496258e-06\\
1717986.9184	3.53062928247035e-06\\
3435973.8368	3.10678382638531e-06\\
6871947.6736	3.91807338337182e-06\\
13743895.3472	5.50858799103052e-06\\
27487790.6944	5.81489456826981e-06\\
54975581.3888	3.82268506532703e-05\\
109951162.7776	4.55420881817827e-05\\
219902325.5552	0.000108222398851824\\
439804651.1104	0.000192972340828264\\
879609302.2208	0.000211546601988592\\
1759218604.4416	0.000505401908793708\\
3518437208.8832	0.000584890491269887\\
7036874417.7664	0.000733637965215528\\
14073748835.5328	0.000601346174001222\\
28147497671.0656	0.00131373502076561\\
56294995342.1312	0.00169324779676236\\
112589990684.262	0.00369905446419462\\
};
\addlegendentry{ref. lev. = 3}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	9313.68269378808\\
0.0004	4658.82662254031\\
0.0008	2331.37073201295\\
0.0016	1167.58896752302\\
0.0032	585.598988066905\\
0.0064	294.438895255946\\
0.0128	148.62789189074\\
0.0256	75.4639674286641\\
0.0512	38.6350178247827\\
0.1024	19.982208516782\\
0.2048	10.4264287012784\\
0.4096	5.46450062744947\\
0.8192	2.86593639051717\\
1.6384	1.5007874697747\\
3.2768	0.782999639920328\\
6.5536	0.406283457233475\\
13.1072	0.209492806259341\\
26.2144	0.107301707221674\\
52.4288	0.0545904995471928\\
104.8576	0.0276056091931423\\
209.7152	0.0138951024549988\\
419.4304	0.00697279912287428\\
838.8608	0.00349294503326279\\
1677.7216	0.00174812931198095\\
3355.4432	0.000874489326920778\\
6710.8864	0.000437362243094703\\
13421.7728	0.000218713299274341\\
26843.5456	0.000109514705518287\\
53687.0912	5.48737242232955e-05\\
107374.1824	2.7613794880456e-05\\
214748.3648	1.45115388583434e-05\\
429496.7296	8.38871389821453e-06\\
858993.4592	5.85466814412486e-06\\
1717986.9184	1.02923364842835e-05\\
3435973.8368	1.03961836578649e-05\\
6871947.6736	1.11500880598135e-05\\
13743895.3472	9.61596463993465e-06\\
27487790.6944	1.49337121985715e-05\\
54975581.3888	3.02300024898396e-05\\
109951162.7776	3.17622519887727e-05\\
219902325.5552	4.56297657434607e-05\\
439804651.1104	4.46506033144227e-05\\
879609302.2208	9.13232664424144e-05\\
1759218604.4416	0.00014736933801268\\
3518437208.8832	0.000243270681956651\\
7036874417.7664	0.000435004707004231\\
14073748835.5328	0.000907272978097438\\
28147497671.0656	0.00194751022873889\\
56294995342.1312	0.00451946926014077\\
112589990684.262	0.0286100945278958\\
};
\addlegendentry{ref. lev. = 4}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	9313.68307061735\\
0.0004	4658.826681196\\
0.0008	2331.37076516885\\
0.0016	1167.58897702586\\
0.0032	585.598993193241\\
0.0064	294.438899633792\\
0.0128	148.627895111179\\
0.0256	75.4639703474798\\
0.0512	38.6350207261379\\
0.1024	19.9822115279166\\
0.2048	10.4264317611826\\
0.4096	5.46450337029741\\
0.8192	2.8659384001361\\
1.6384	1.50078861358303\\
3.2768	0.783000147310819\\
6.5536	0.40628364418239\\
13.1072	0.209492868071225\\
26.2144	0.1073017262646\\
52.4288	0.0545905059616328\\
104.8576	0.0276056117188735\\
209.7152	0.0138950986880122\\
419.4304	0.00697278446521733\\
838.8608	0.00349291900153832\\
1677.7216	0.00174810036587617\\
3355.4432	0.00087446028070297\\
6710.8864	0.000437331229402093\\
13421.7728	0.000218693310477287\\
26843.5456	0.000109354276863173\\
53687.0912	5.46824809398702e-05\\
107374.1824	2.73489538852744e-05\\
214748.3648	1.37053723245733e-05\\
429496.7296	6.9673417412352e-06\\
858993.4592	5.95361806861519e-06\\
1717986.9184	3.00052848847362e-06\\
3435973.8368	4.63848362655127e-06\\
6871947.6736	5.93051373776737e-06\\
13743895.3472	8.01372170089811e-06\\
27487790.6944	1.26503027712827e-05\\
54975581.3888	2.0762914302419e-05\\
109951162.7776	3.03526757829153e-05\\
219902325.5552	4.79171982713107e-05\\
439804651.1104	9.53033112133456e-05\\
879609302.2208	0.000194832589825783\\
1759218604.4416	0.000415130808997544\\
3518437208.8832	0.000916925326141957\\
7036874417.7664	0.00544975023389078\\
14073748835.5328	0.0396192484668434\\
28147497671.0656	0.257362149697377\\
56294995342.1312	0.710008978822604\\
112589990684.262	0.836190643896088\\
};
\addlegendentry{ref. lev. = 5}

\end{axis}
\end{tikzpicture}%

==> matlab_pics/verification1/verification2_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.234\textwidth,
height=0.235\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={refinment level},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={displacement $\mathbf  u_2$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.043,0.051)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.801686949927921\\
1	0.401713063823439\\
2	0.0338582064974316\\
3	0.00358386516601398\\
4	0.000308443250107906\\
5	2.17303937660576e-05\\
};
\addlegendentry{Lagrange multiplier}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.801686949927919\\
1	0.401713063823439\\
2	0.0338582064974285\\
3	0.00358386516601965\\
4	0.000309699093356741\\
5	2.18589059347513e-05\\
};
\addlegendentry{null-space method}

\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.786259233670936\\
1	0.400959604766693\\
2	0.0336373333269998\\
3	0.00355482841495307\\
4	0.000306782905522353\\
5	2.16888265549003e-05\\
};
\addlegendentry{penalty method}

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.619978999470239\\
1	0.325780463035059\\
2	0.0240453056055021\\
3	0.00276928682624897\\
4	0.000270006835371387\\
5	2.02543968510678e-05\\
};
\addlegendentry{$L_2$-projection}

\addplot [color=green, line width=1.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	8.86896278043523\\
1	1.2419045490791\\
2	0.14243089252946\\
3	0.0124914292482349\\
4	0.000951858503763279\\
5	5.3214276167468e-05\\
};
\addlegendentry{volume interpolation}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	50\\
1	6.25\\
2	0.78125\\
3	0.09765625\\
4	0.01220703125\\
5	0.00152587890625\\
};
\addlegendentry{$O(h^4)$}

\end{axis}
\end{tikzpicture}%

==> matlab_pics/verification1/verification2_penalty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.962\textwidth,
height=0.833\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=112589990684.262,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{penalty factor }\alpha$},
ymode=log,
ymin=1e-05,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	13011.4354420299\\
0.0004	6505.46682036174\\
0.0008	3252.48377534095\\
0.0016	1625.99475918733\\
0.0032	812.755165002478\\
0.0064	406.144817688667\\
0.0128	202.8571579791\\
0.0256	101.243665427371\\
0.0512	50.4837883883526\\
0.1024	25.1650545719284\\
0.2048	12.5714120035883\\
0.4096	6.33507925859904\\
0.8192	3.27078595166135\\
1.6384	1.79418575632929\\
3.2768	1.12627399937027\\
6.5536	0.870576273887777\\
13.1072	0.79763556873285\\
26.2144	0.786259233670936\\
52.4288	0.789733809119174\\
104.8576	0.794469515859783\\
209.7152	0.797737013468228\\
419.4304	0.799622030400845\\
838.8608	0.800631361754993\\
1677.7216	0.801153289476764\\
3355.4432	0.801418642300465\\
6710.8864	0.801552425394826\\
13421.7728	0.80161959480903\\
26843.5456	0.801653249134786\\
53687.0912	0.801670093718579\\
107374.1824	0.801678520368741\\
214748.3648	0.80168273479272\\
429496.7296	0.801684842250216\\
858993.4592	0.80168589606624\\
1717986.9184	0.801686423001691\\
3435973.8368	0.801686686467018\\
6871947.6736	0.801686818158155\\
13743895.3472	0.801686884072879\\
27487790.6944	0.801686916005653\\
54975581.3888	0.801686934967292\\
109951162.7776	0.801686938760852\\
219902325.5552	0.801686941671439\\
439804651.1104	0.801686964726716\\
879609302.2208	0.801686932327969\\
1759218604.4416	0.801686886022699\\
3518437208.8832	0.801686983131056\\
7036874417.7664	0.80168706478808\\
14073748835.5328	0.801686686179157\\
28147497671.0656	0.801684687672999\\
56294995342.1312	0.800111578339262\\
112589990684.262	0.821120511242483\\
};
\addlegendentry{ref. lev. = 0}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	12775.1466487075\\
0.0004	6387.20434500321\\
0.0008	3193.23489424067\\
0.0016	1596.25354081863\\
0.0032	797.769489500331\\
0.0064	398.54025895151\\
0.0128	198.949546857312\\
0.0256	99.1961753795008\\
0.0512	49.3857036693731\\
0.1024	24.5684608835211\\
0.2048	12.2517214833801\\
0.4096	6.16457201683204\\
0.8192	3.16092297090074\\
1.6384	1.67671416088729\\
3.2768	0.949195990370137\\
6.5536	0.610817190722063\\
13.1072	0.471536171883027\\
26.2144	0.422148821360011\\
52.4288	0.40642029733144\\
104.8576	0.401894545553493\\
209.7152	0.400959604766693\\
419.4304	0.401041652496899\\
838.8608	0.401286408809896\\
1677.7216	0.401474113739393\\
3355.4432	0.401586761103104\\
6710.8864	0.401648148270792\\
13421.7728	0.401680157532244\\
26843.5456	0.401696497595685\\
53687.0912	0.401704752318244\\
107374.1824	0.401708900958259\\
214748.3648	0.401710980610094\\
429496.7296	0.401712021773298\\
858993.4592	0.401712542685554\\
1717986.9184	0.401712803233419\\
3435973.8368	0.401712933516469\\
6871947.6736	0.401712998705249\\
13743895.3472	0.401713031186425\\
27487790.6944	0.401713047505863\\
54975581.3888	0.401713055639377\\
109951162.7776	0.401713059697325\\
219902325.5552	0.401713061245541\\
439804651.1104	0.401713063512138\\
879609302.2208	0.401713063506316\\
1759218604.4416	0.401713050256721\\
3518437208.8832	0.40171306155272\\
7036874417.7664	0.401713059238885\\
14073748835.5328	0.401713118142767\\
28147497671.0656	0.401713071003036\\
56294995342.1312	0.401713187619557\\
112589990684.262	0.401712865890417\\
};
\addlegendentry{ref. lev. = 1}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	12775.2727571973\\
0.0004	6387.32496516678\\
0.0008	3193.35273267121\\
0.0016	1596.36991400298\\
0.0032	797.884984911695\\
0.0064	398.655038844632\\
0.0128	199.063466831476\\
0.0256	99.3088397823663\\
0.0512	49.4966402143491\\
0.1024	24.6776809805035\\
0.2048	12.3605065697422\\
0.4096	6.2748409784195\\
0.8192	3.27108273434382\\
1.6384	1.77514113455909\\
3.2768	1.0096938276964\\
6.5536	0.597815944942327\\
13.1072	0.360632969517649\\
26.2144	0.216224471397768\\
52.4288	0.127422185813976\\
104.8576	0.0755079917138781\\
209.7152	0.0487357897973738\\
419.4304	0.037718284721963\\
838.8608	0.034368955139958\\
1677.7216	0.033667971850189\\
3355.4432	0.0336373333269998\\
6710.8864	0.0337141347353586\\
13421.7728	0.0337774459452626\\
26843.5456	0.0338156021583767\\
53687.0912	0.0338363427035455\\
107374.1824	0.0338471334765195\\
214748.3648	0.0338526346156978\\
429496.7296	0.0338554117014402\\
858993.4592	0.0338568068844342\\
1717986.9184	0.0338575061427788\\
3435973.8368	0.0338578561852491\\
6871947.6736	0.0338580313060903\\
13743895.3472	0.0338581188757692\\
27487790.6944	0.0338581627375617\\
54975581.3888	0.0338581844163935\\
109951162.7776	0.0338581957099015\\
219902325.5552	0.0338582009752104\\
439804651.1104	0.0338582039885743\\
879609302.2208	0.0338582021759739\\
1759218604.4416	0.0338582059079458\\
3518437208.8832	0.0338582026427921\\
7036874417.7664	0.0338581706898087\\
14073748835.5328	0.0338582103887305\\
28147497671.0656	0.0341678631951483\\
56294995342.1312	0.0341677873918938\\
112589990684.262	0.438383544666678\\
};
\addlegendentry{ref. lev. = 2}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	12775.2775925961\\
0.0004	6387.32980505413\\
0.0008	3193.35758447273\\
0.0016	1596.37479051518\\
0.0032	797.889910308252\\
0.0064	398.660059464486\\
0.0128	199.068668467464\\
0.0256	99.3143708986601\\
0.0512	49.5027303477885\\
0.1024	24.6846305242735\\
0.2048	12.3686272495941\\
0.4096	6.28433526338519\\
0.8192	3.28184912585477\\
1.6384	1.78654714847011\\
3.2768	1.02044650598447\\
6.5536	0.60624835103577\\
13.1072	0.365498600877004\\
26.2144	0.217224638360011\\
52.4288	0.124776988965066\\
104.8576	0.068919740017857\\
209.7152	0.0368799943952445\\
419.4304	0.0194290747133611\\
838.8608	0.0103811610292901\\
1677.7216	0.00602723061225196\\
3355.4432	0.00424373807982848\\
6710.8864	0.00368741375589029\\
13421.7728	0.00356505248366207\\
26843.5456	0.00355482841495307\\
53687.0912	0.00356415144908905\\
107374.1824	0.00357266866618198\\
214748.3648	0.00357792647659174\\
429496.7296	0.00358080998865398\\
858993.4592	0.0035823160277695\\
1717986.9184	0.00358308519955528\\
3435973.8368	0.00358347383146432\\
6871947.6736	0.0035836691515978\\
13743895.3472	0.00358376707733091\\
27487790.6944	0.00358381605995668\\
54975581.3888	0.0035838405928945\\
109951162.7776	0.00358385274189476\\
219902325.5552	0.00358385865389021\\
439804651.1104	0.0035838622094437\\
879609302.2208	0.00358386289954828\\
1759218604.4416	0.00358386692193417\\
3518437208.8832	0.00358386739408429\\
7036874417.7664	0.0035838499841162\\
14073748835.5328	0.00358387055733869\\
28147497671.0656	0.00487322983661407\\
56294995342.1312	0.00529064993673214\\
112589990684.262	0.0193491019622036\\
};
\addlegendentry{ref. lev. = 3}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	12775.2780448828\\
0.0004	6387.33024471999\\
0.0008	3193.35802577719\\
0.0016	1596.3752315151\\
0.0032	797.890353750063\\
0.0064	398.66050703015\\
0.0128	199.069123651885\\
0.0256	99.3148391539183\\
0.0512	49.5032187556827\\
0.1024	24.6851460754135\\
0.2048	12.3691760889438\\
0.4096	6.28492353982138\\
0.8192	3.28247539655112\\
1.6384	1.78717708280205\\
3.2768	1.0209857130813\\
6.5536	0.606568215194584\\
13.1072	0.365525726535015\\
26.2144	0.216993962186077\\
52.4288	0.124389578397598\\
104.8576	0.068464489952876\\
209.7152	0.0363906017620433\\
419.4304	0.0188734083773046\\
838.8608	0.0096442114201554\\
1677.7216	0.00489244076265998\\
3355.4432	0.00248117027157237\\
6710.8864	0.00127360312492674\\
13421.7728	0.000686411135241967\\
26843.5456	0.000426304600446269\\
53687.0912	0.000333908137811776\\
107374.1824	0.000310312194910825\\
214748.3648	0.000306782905522353\\
429496.7296	0.00030739661911508\\
858993.4592	0.000308332134292618\\
1717986.9184	0.000308961101995216\\
3435973.8368	0.000309316398972831\\
6871947.6736	0.000309504338552549\\
13743895.3472	0.000309600829070449\\
27487790.6944	0.000309649807063366\\
54975581.3888	0.000309674236217764\\
109951162.7776	0.000309686452628091\\
219902325.5552	0.000309693082713529\\
439804651.1104	0.00030969680698552\\
879609302.2208	0.000309700017875343\\
1759218604.4416	0.00030970388432748\\
3518437208.8832	0.00030969075520373\\
7036874417.7664	0.000309710384396785\\
14073748835.5328	0.161663781799845\\
28147497671.0656	0.161704713129322\\
56294995342.1312	0.16051250114919\\
112589990684.262	0.162134130070919\\
};
\addlegendentry{ref. lev. = 4}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	10492.9454816617\\
0.0004	6387.33022083571\\
0.0008	3193.3580426408\\
0.0016	1596.37526391254\\
0.0032	797.890385767943\\
0.0064	398.660541526864\\
0.0128	199.069158634324\\
0.0256	99.3148747883548\\
0.0512	49.5032554355058\\
0.1024	24.6851839291681\\
0.2048	12.3692151608549\\
0.4096	6.28496408586165\\
0.8192	3.28251764757039\\
1.6384	1.78721915015952\\
3.2768	1.02102019360255\\
6.5536	0.606584228906901\\
13.1072	0.365518053967445\\
26.2144	0.216966977697934\\
52.4288	0.124352341619955\\
104.8576	0.0684247970717585\\
209.7152	0.036352614220254\\
419.4304	0.0188381653919782\\
838.8608	0.00961095757595482\\
1677.7216	0.00485937823078319\\
3355.4432	0.00244495469746416\\
6710.8864	0.00122721111109291\\
13421.7728	0.000615522285667772\\
26843.5456	0.000308995929918112\\
53687.0912	0.000155789623093052\\
107374.1824	7.98527226078469e-05\\
214748.3648	4.35140467948201e-05\\
429496.7296	2.80781639114574e-05\\
858993.4592	2.30115509452869e-05\\
1717986.9184	2.18356570253505e-05\\
3435973.8368	2.16888265549003e-05\\
6871947.6736	2.17337938626879e-05\\
13743895.3472	2.17863056930037e-05\\
27487790.6944	2.1820088544306e-05\\
54975581.3888	2.18385911809885e-05\\
109951162.7776	2.18479361314363e-05\\
219902325.5552	0.197173400992419\\
439804651.1104	0.197173535620072\\
879609302.2208	0.34424813211239\\
1759218604.4416	0.346453291460741\\
3518437208.8832	0.29851066330537\\
7036874417.7664	0.382869301240455\\
14073748835.5328	0.490527314826181\\
28147497671.0656	0.490958640012218\\
56294995342.1312	0.541072525226501\\
112589990684.262	0.560448786688451\\
};
\addlegendentry{ref. lev. = 5}

\end{axis}
\end{tikzpicture}%

==> matlab_pics/verification1/verification2b_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.216\textwidth,
height=0.219\textwidth,
at={(0.284\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={refinment level},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={displacement $\mathbf  u_2$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.039,0.051)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.801686949927921\\
1	0.401713063823439\\
2	0.0338582064974316\\
3	0.00358386516601398\\
4	0.000308443250107906\\
5	2.17303937660576e-05\\
};
\addlegendentry{Lagrange multiplier}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.801686949927919\\
1	0.401713063823439\\
2	0.0338582064974285\\
3	0.00358386516601965\\
4	0.000309699093356741\\
5	2.18589059347513e-05\\
};
\addlegendentry{null-space method}

\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.786259233670936\\
1	0.400959604766693\\
2	0.0336373333269998\\
3	0.00355482841495307\\
4	0.000306782905522353\\
5	2.16888265549003e-05\\
};
\addlegendentry{penalty method}

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.619978999470239\\
1	0.325780463035059\\
2	0.0240453056055021\\
3	0.00276928682624897\\
4	0.000270006835371387\\
5	2.02543968510678e-05\\
};
\addlegendentry{$L_2$-projection}

\addplot [color=green, line width=1.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	8.86896278043523\\
1	1.2419045490791\\
2	0.14243089252946\\
3	0.0124914292482349\\
4	0.000951858503763279\\
5	5.3214276167468e-05\\
};
\addlegendentry{volume interpolation}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	50\\
1	6.25\\
2	0.78125\\
3	0.09765625\\
4	0.01220703125\\
5	0.00152587890625\\
};
\addlegendentry{$O(h^4)$}

\end{axis}

\begin{axis}[%
width=0.216\textwidth,
height=0.219\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={refinment level},
ymode=log,
ymin=1e-16,
ymax=1e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={displacement $\mathbf  u_1$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	4.38988992738308e-15\\
1	4.23122212459496e-15\\
2	7.59150849579559e-15\\
3	3.21391776878741e-13\\
4	2.45422383310754e-08\\
5	6.61777735774975e-08\\
};
\addlegendentry{data1}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	2.75170215926131e-15\\
1	1.13675605843308e-15\\
2	1.47953088342062e-15\\
3	1.15476094847929e-14\\
4	2.94367411453543e-12\\
5	2.83854565338806e-09\\
};
\addlegendentry{data2}

\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	6.66927297872149e-08\\
1	5.42393334312999e-08\\
2	2.93580087097078e-08\\
3	2.75310242782344e-08\\
4	1.77951443327887e-08\\
5	1.11672861744754e-07\\
};
\addlegendentry{data3}

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	8.61815044584121e-15\\
1	8.22087913162334e-15\\
2	6.60998169333051e-15\\
3	7.28511238398083e-15\\
4	1.01937052693235e-14\\
5	1.82694701557533e-14\\
};
\addlegendentry{data4}

\addplot [color=green, line width=1.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	3.64156845339747e-16\\
1	2.34979019752165e-16\\
2	2.64038436431272e-16\\
3	3.46731145006189e-16\\
4	3.1012162691153e-16\\
5	3.39578964337696e-16\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> matlab_pics/verification1/verification2b_penalty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.948\textwidth,
height=0.833\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=112589990684.262,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{penalty factor }\alpha$},
ymode=log,
ymin=1e-10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	26360.366301793\\
0.0004	13180.598131242\\
0.0008	6590.7140992849\\
0.0016	3295.77218971574\\
0.0032	1648.30144674608\\
0.0064	824.566494917358\\
0.0128	412.699842570967\\
0.0256	206.768101790721\\
0.0512	103.805164733648\\
0.1024	52.3286840330323\\
0.2048	26.5973995454541\\
0.4096	13.7366579065324\\
0.8192	7.29544925582424\\
1.6384	4.02552177292894\\
3.2768	2.29441075726256\\
6.5536	1.31609893063977\\
13.1072	0.739390461709726\\
26.2144	0.401972759977094\\
52.4288	0.211902321089874\\
104.8576	0.109226756167286\\
209.7152	0.055521712941423\\
419.4304	0.028001104057465\\
838.8608	0.0140624238305592\\
1677.7216	0.00704691836915763\\
3355.4432	0.00352741645926136\\
6710.8864	0.00176470143718532\\
13421.7728	0.000882599509504268\\
26843.5456	0.000441362014488744\\
53687.0912	0.000220696579945875\\
107374.1824	0.00011035218805403\\
214748.3648	5.51770634971757e-05\\
429496.7296	2.7588793518193e-05\\
858993.4592	1.3794481735726e-05\\
1717986.9184	6.89723562489961e-06\\
3435973.8368	3.44869928515787e-06\\
6871947.6736	1.72420890597839e-06\\
13743895.3472	8.62367638144745e-07\\
27487790.6944	4.30997625531225e-07\\
54975581.3888	2.15107974287158e-07\\
109951162.7776	1.10009306655208e-07\\
219902325.5552	6.66927297872149e-08\\
439804651.1104	1.20595046757545e-07\\
879609302.2208	2.63012824993688e-07\\
1759218604.4416	3.11752138178709e-07\\
3518437208.8832	5.04939815826141e-07\\
7036874417.7664	1.06588669107596e-06\\
14073748835.5328	2.07603584121597e-06\\
28147497671.0656	5.0187387669208e-06\\
56294995342.1312	0.0169120959744184\\
112589990684.262	0.0722304075813742\\
};
\addlegendentry{ref. lev. = 0}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	26360.3989079871\\
0.0004	13180.6307293156\\
0.0008	6590.74668114199\\
0.0016	3295.80473915601\\
0.0032	1648.33393145628\\
0.0064	824.598850569859\\
0.0128	412.7319417112\\
0.0256	206.799694294506\\
0.0512	103.835769289189\\
0.1024	52.3574117375378\\
0.2048	26.6227474584489\\
0.4096	13.7565409059982\\
0.8192	7.30812555599786\\
1.6384	4.03145900886964\\
3.2768	2.29661300178202\\
6.5536	1.31770394038575\\
13.1072	0.741888101987203\\
26.2144	0.405117888886084\\
52.4288	0.214729124690042\\
104.8576	0.111207079456151\\
209.7152	0.0567099730791696\\
419.4304	0.0286544922442931\\
838.8608	0.0144053785230908\\
1677.7216	0.00722265862566944\\
3355.4432	0.00361637819955046\\
6710.8864	0.00180945852190657\\
13421.7728	0.000905047525320408\\
26843.5456	0.000452603442997138\\
53687.0912	0.000226321655259081\\
107374.1824	0.000113165810662116\\
214748.3648	5.65841533980508e-05\\
429496.7296	2.82923973867431e-05\\
858993.4592	1.41462703138501e-05\\
1717986.9184	7.07312816066168e-06\\
3435973.8368	3.53658523710955e-06\\
6871947.6736	1.76822500221339e-06\\
13743895.3472	8.84089920541482e-07\\
27487790.6944	4.41749219924327e-07\\
54975581.3888	2.20605550683678e-07\\
109951162.7776	1.10629641831679e-07\\
219902325.5552	5.82087495064604e-08\\
439804651.1104	5.42393334312999e-08\\
879609302.2208	6.27866540369143e-08\\
1759218604.4416	1.47045530195099e-07\\
3518437208.8832	2.76472820130183e-07\\
7036874417.7664	5.36683643889234e-07\\
14073748835.5328	1.00012850500737e-06\\
28147497671.0656	1.92378171060457e-06\\
56294995342.1312	3.90377135410834e-06\\
112589990684.262	6.70332770278235e-06\\
};
\addlegendentry{ref. lev. = 1}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	26360.4060718145\\
0.0004	13180.6378907551\\
0.0008	6590.75383851215\\
0.0016	3295.81188819993\\
0.0032	1648.34106391502\\
0.0064	824.605949990792\\
0.0128	412.738975587609\\
0.0256	206.806599174526\\
0.0512	103.842424356866\\
0.1024	52.363598373629\\
0.2048	26.6281101817182\\
0.4096	13.7606232973383\\
0.8192	7.31061908742223\\
1.6384	4.03258145703453\\
3.2768	2.29702761147812\\
6.5536	1.31796691987432\\
13.1072	0.742252455730193\\
26.2144	0.405649361628445\\
52.4288	0.215342459308312\\
104.8576	0.111742882058076\\
209.7152	0.0570835238408473\\
419.4304	0.0288789327112086\\
838.8608	0.0145290269365941\\
1677.7216	0.00728764555125819\\
3355.4432	0.00364970468185488\\
6710.8864	0.00182633559793976\\
13421.7728	0.000913540238299525\\
26843.5456	0.00045686343364458\\
53687.0912	0.000228455071136219\\
107374.1824	0.000114233376864962\\
214748.3648	5.71181494849591e-05\\
429496.7296	2.85594348780838e-05\\
858993.4592	1.42798104600627e-05\\
1717986.9184	7.13990024143231e-06\\
3435973.8368	3.56996362711062e-06\\
6871947.6736	1.78504480959049e-06\\
13743895.3472	8.92482495258281e-07\\
27487790.6944	4.46110994204071e-07\\
54975581.3888	2.22686704735919e-07\\
109951162.7776	1.11613126421125e-07\\
219902325.5552	5.48330132209962e-08\\
439804651.1104	2.93580087097078e-08\\
879609302.2208	3.6532532770047e-08\\
1759218604.4416	6.6550149085335e-08\\
3518437208.8832	1.47452090362172e-07\\
7036874417.7664	3.56530499465449e-07\\
14073748835.5328	6.03805139761084e-07\\
28147497671.0656	0.000524308830370485\\
56294995342.1312	0.000524382656966105\\
112589990684.262	0.383555303526236\\
};
\addlegendentry{ref. lev. = 2}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	26360.4077233942\\
0.0004	13180.6395418263\\
0.0008	6590.75548842044\\
0.0016	3295.81353616597\\
0.0032	1648.34270794746\\
0.0064	824.607586190199\\
0.0128	412.740596254716\\
0.0256	206.808189302731\\
0.0512	103.843955448982\\
0.1024	52.3650191406698\\
0.2048	26.6293381090547\\
0.4096	13.761554729277\\
0.8192	7.31118813905414\\
1.6384	4.03284114950228\\
3.2768	2.29711935583537\\
6.5536	1.31799973337052\\
13.1072	0.742276029541648\\
26.2144	0.405690908572555\\
52.4288	0.215416720722084\\
104.8576	0.111837644104386\\
209.7152	0.0571700208148436\\
419.4304	0.0289404556539552\\
838.8608	0.0145663485828585\\
1677.7216	0.00730830407351246\\
3355.4432	0.00366058787693599\\
6710.8864	0.00183192327474178\\
13421.7728	0.000916371610972148\\
26843.5456	0.000458288636925868\\
53687.0912	0.000229170069135903\\
107374.1824	0.00011459147725225\\
214748.3648	5.72973496190889e-05\\
429496.7296	2.86490792228209e-05\\
858993.4592	1.43246350582269e-05\\
1717986.9184	7.16234670304809e-06\\
3435973.8368	3.581163035739e-06\\
6871947.6736	1.79052699028708e-06\\
13743895.3472	8.95390389063408e-07\\
27487790.6944	4.47616029135656e-07\\
54975581.3888	2.2391106589354e-07\\
109951162.7776	1.12218622756771e-07\\
219902325.5552	5.66262116081255e-08\\
439804651.1104	2.75310242782344e-08\\
879609302.2208	3.49765515880457e-08\\
1759218604.4416	4.67881812127568e-08\\
3518437208.8832	1.45079025263484e-07\\
7036874417.7664	1.46135251687593e-07\\
14073748835.5328	6.80142884268553e-07\\
28147497671.0656	2.41692481180844e-05\\
56294995342.1312	4.60317100264357e-05\\
112589990684.262	0.0061176102412217\\
};
\addlegendentry{ref. lev. = 3}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	26360.4081347585\\
0.0004	13180.639955371\\
0.0008	6590.75590185324\\
0.0016	3295.8139490089\\
0.0032	1648.34311981648\\
0.0064	824.607996080917\\
0.0128	412.741002215949\\
0.0256	206.80858753743\\
0.0512	103.844338752474\\
0.1024	52.3653745606521\\
0.2048	26.6296448532056\\
0.4096	13.7617867983963\\
0.8192	7.31132925167642\\
1.6384	4.03290491779389\\
3.2768	2.29714102427237\\
6.5536	1.31800582790971\\
13.1072	0.742277687746509\\
26.2144	0.405692814414121\\
52.4288	0.215422870209564\\
104.8576	0.111850798596997\\
209.7152	0.0571876554246265\\
419.4304	0.0289567620572899\\
838.8608	0.0145779788350778\\
1677.7216	0.00731536054327934\\
3355.4432	0.0036644926386951\\
6710.8864	0.00183397977278361\\
13421.7728	0.000917427267591048\\
26843.5456	0.00045882350614592\\
53687.0912	0.000229439294051321\\
107374.1824	0.000114726542738189\\
214748.3648	5.73649975599019e-05\\
429496.7296	2.86829301069267e-05\\
858993.4592	1.43415764369069e-05\\
1717986.9184	7.1708113571397e-06\\
3435973.8368	3.58541456729568e-06\\
6871947.6736	1.79269672870495e-06\\
13743895.3472	8.96347486378776e-07\\
27487790.6944	4.48153579618256e-07\\
54975581.3888	2.23854380328263e-07\\
109951162.7776	1.12500709441183e-07\\
219902325.5552	5.59005857826121e-08\\
439804651.1104	3.18561956035963e-08\\
879609302.2208	1.77951443327887e-08\\
1759218604.4416	2.34618952495718e-08\\
3518437208.8832	4.79103896529062e-08\\
7036874417.7664	9.69161803461887e-08\\
14073748835.5328	0.180233174018343\\
28147497671.0656	0.180276999658327\\
56294995342.1312	0.17856347698626\\
112589990684.262	0.180690530323945\\
};
\addlegendentry{ref. lev. = 4}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	2057.93917950414\\
0.0004	13180.6400603308\\
0.0008	6590.75600524066\\
0.0016	3295.81405258978\\
0.0032	1648.34322318054\\
0.0064	824.608098919716\\
0.0128	412.741104069488\\
0.0256	206.808687446117\\
0.0512	103.844434903457\\
0.1024	52.3654636942037\\
0.2048	26.6297217396196\\
0.4096	13.7618449048101\\
0.8192	7.31136450146231\\
1.6384	4.03292075713044\\
3.2768	2.29714631827855\\
6.5536	1.31800722196435\\
13.1072	0.742277928977948\\
26.2144	0.405692830589891\\
52.4288	0.215423101991282\\
104.8576	0.111851890460099\\
209.7152	0.0571901376414601\\
419.4304	0.0289601332878906\\
838.8608	0.0145810996578052\\
1677.7216	0.00731758313102313\\
3355.4432	0.00366583918486328\\
6710.8864	0.00183472418075755\\
13421.7728	0.000917819098846325\\
26843.5456	0.000459024571841344\\
53687.0912	0.000229541141603082\\
107374.1824	0.000114777798714106\\
214748.3648	5.73907102678858e-05\\
429496.7296	2.86958100022374e-05\\
858993.4592	1.43480192188506e-05\\
1717986.9184	7.17404564903638e-06\\
3435973.8368	3.58703398151486e-06\\
6871947.6736	1.79352846108172e-06\\
13743895.3472	8.9686666536486e-07\\
27487790.6944	4.48459484918012e-07\\
54975581.3888	2.24761334667385e-07\\
109951162.7776	1.11672861744754e-07\\
219902325.5552	0.204931166458997\\
439804651.1104	0.204932379077073\\
879609302.2208	0.390043067346318\\
1759218604.4416	0.40458312145971\\
3518437208.8832	0.40383920130479\\
7036874417.7664	0.386731836026257\\
14073748835.5328	0.466720629288683\\
28147497671.0656	0.489187980118005\\
56294995342.1312	0.462889021932573\\
112589990684.262	0.477477292569113\\
};
\addlegendentry{ref. lev. = 5}

\end{axis}
\end{tikzpicture}%

==> matlab_pics/verification1/verification3_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.234\textwidth,
height=0.235\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={refinment level},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={displacement $\mathbf  u_2$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.043,0.051)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.290795010729697\\
1	0.29430472132572\\
2	0.0427251251244709\\
3	0.00400046306599262\\
4	0.000285645632788771\\
5	0.00012361081241318\\
};
\addlegendentry{Lagrange multiplier}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.290795010728985\\
1	0.294299188022298\\
2	0.0427207994805888\\
3	0.00400069080210623\\
4	0.000285121188987822\\
5	1.95904367068191e-05\\
};
\addlegendentry{null-space method}

\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.282981157111876\\
1	0.293379243191599\\
2	0.0406747629518247\\
3	0.00388647311924679\\
4	0.000280913592087482\\
5	2.55762765305302e-05\\
};
\addlegendentry{penalty method}

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.216825599552706\\
1	0.25004742492945\\
2	0.0165722204150678\\
3	0.00187301852488007\\
4	0.00019294867330719\\
5	1.51627686295012e-05\\
};
\addlegendentry{$L_2$-projection}

\addplot [color=green, line width=1.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	9.04183919102759\\
1	1.10697804588117\\
2	0.160850275476637\\
3	0.012779411087424\\
4	0.00087117042986062\\
5	5.41729230276523e-05\\
};
\addlegendentry{volume interpolation}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	50\\
1	6.25\\
2	0.78125\\
3	0.09765625\\
4	0.01220703125\\
5	0.00152587890625\\
};
\addlegendentry{$O(h^4)$}

\end{axis}
\end{tikzpicture}%

==> matlab_pics/verification1/verification3_penalty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.962\textwidth,
height=0.833\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=112589990684.262,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{penalty factor }\alpha$},
ymode=log,
ymin=1e-05,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	39966.2673517443\\
0.0004	19982.2883321954\\
0.0008	9990.30592951587\\
0.0016	4994.3286284709\\
0.0032	2496.36656812222\\
0.0064	1247.43421510322\\
0.0128	623.04975550881\\
0.0256	310.973232716617\\
0.0512	155.050843869816\\
0.1024	77.1346945659452\\
0.2048	38.132447440784\\
0.4096	18.6210725443349\\
0.8192	9.02735911420673\\
1.6384	4.51726512669514\\
3.2768	2.45350781392868\\
6.5536	1.41583603362216\\
13.1072	0.823613511744728\\
26.2144	0.492579979820612\\
52.4288	0.339568544308472\\
104.8576	0.29089058644823\\
209.7152	0.282981157111876\\
419.4304	0.284724147370122\\
838.8608	0.287196648531186\\
1677.7216	0.288852474296281\\
3355.4432	0.289787578253955\\
6710.8864	0.290282212694953\\
13421.7728	0.290536336169112\\
26843.5456	0.290665103935597\\
53687.0912	0.290729914871222\\
107374.1824	0.29076242747012\\
214748.3648	0.290778709921786\\
429496.7296	0.290786858302747\\
858993.4592	0.290790933850607\\
1717986.9184	0.290792977697191\\
3435973.8368	0.290793998733899\\
6871947.6736	0.290794500129227\\
13743895.3472	0.290794760629965\\
27487790.6944	0.290794935685932\\
54975581.3888	0.290794873051931\\
109951162.7776	0.289919702222225\\
219902325.5552	0.290519238738491\\
439804651.1104	0.29398295991146\\
879609302.2208	0.294419784371749\\
1759218604.4416	0.294821327433377\\
3518437208.8832	0.290773367125715\\
7036874417.7664	0.343090905785443\\
14073748835.5328	0.347814878240223\\
28147497671.0656	0.341694869993548\\
56294995342.1312	0.34181239792829\\
112589990684.262	0.410655458952056\\
};
\addlegendentry{ref. lev. = 0}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	39228.7314462651\\
0.0004	19613.3651427855\\
0.0008	9805.68905923398\\
0.0016	4901.86484977234\\
0.0032	2449.97923779466\\
0.0064	1224.08505849615\\
0.0128	611.220095474044\\
0.0256	304.905746837281\\
0.0512	151.873343573525\\
0.1024	75.4264822242472\\
0.2048	37.2086067308171\\
0.4096	18.1652534353012\\
0.8192	8.88607669821974\\
1.6384	4.56635163741521\\
3.2768	2.55715528954064\\
6.5536	1.49866281482103\\
13.1072	0.880007226576913\\
26.2144	0.533932318236443\\
52.4288	0.370708447153179\\
104.8576	0.312050833412069\\
209.7152	0.29639450651809\\
419.4304	0.293448446631695\\
838.8608	0.293379243191599\\
1677.7216	0.293716771696763\\
3355.4432	0.293978210618904\\
6710.8864	0.294131264322663\\
13421.7728	0.294213141609015\\
26843.5456	0.294261069469784\\
53687.0912	0.294278292990818\\
107374.1824	0.294291891234254\\
214748.3648	0.294374508582873\\
429496.7296	0.29432651136795\\
858993.4592	0.29431937428278\\
1717986.9184	0.294595230398753\\
3435973.8368	0.295430736133785\\
6871947.6736	0.296896670736612\\
13743895.3472	0.330857437810798\\
27487790.6944	0.302606108147044\\
54975581.3888	0.310353360850669\\
109951162.7776	0.309562801035657\\
219902325.5552	0.294387667231108\\
439804651.1104	0.305923610342873\\
879609302.2208	0.309306743672513\\
1759218604.4416	0.294409223508138\\
3518437208.8832	0.29417762979355\\
7036874417.7664	0.357862004495102\\
14073748835.5328	0.453045042499826\\
28147497671.0656	0.316834367321468\\
56294995342.1312	1.10158740228468\\
112589990684.262	16.1076810085212\\
};
\addlegendentry{ref. lev. = 1}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	39228.8639849497\\
0.0004	19613.409836766\\
0.0008	9805.68988139048\\
0.0016	4901.84383324986\\
0.0032	2449.94749325026\\
0.0064	1224.0482853226\\
0.0128	611.181350416342\\
0.0256	304.866717070056\\
0.0512	151.834709886195\\
0.1024	75.3878892614585\\
0.2048	37.1690402560044\\
0.4096	18.123954890732\\
0.8192	8.84351541539719\\
1.6384	4.5252081509486\\
3.2768	2.51991381476704\\
6.5536	1.46133379777183\\
13.1072	0.830309801970726\\
26.2144	0.452594836847461\\
52.4288	0.237639495747308\\
104.8576	0.122683596157772\\
209.7152	0.0667955161256527\\
419.4304	0.0453861289931305\\
838.8608	0.0406747629518247\\
1677.7216	0.0408049147169063\\
3355.4432	0.0415474732490772\\
6710.8864	0.0420839658900529\\
13421.7728	0.0423918706507071\\
26843.5456	0.0425549771352519\\
53687.0912	0.0426382268557304\\
107374.1824	0.0426798759766216\\
214748.3648	0.0427005259223046\\
429496.7296	0.0427107605835799\\
858993.4592	0.0427158774152525\\
1717986.9184	0.0427184354423894\\
3435973.8368	0.0427196916205539\\
6871947.6736	0.0427204583501985\\
13743895.3472	0.0427225432578297\\
27487790.6944	0.042729301579667\\
54975581.3888	0.0427277960355103\\
109951162.7776	0.0427277024602056\\
219902325.5552	0.0427247422631931\\
439804651.1104	0.0427265100398222\\
879609302.2208	0.0427300128832424\\
1759218604.4416	0.0427298310430879\\
3518437208.8832	0.0427418334734194\\
7036874417.7664	0.0427385840841332\\
14073748835.5328	0.0427702446509329\\
28147497671.0656	0.0427764480769109\\
56294995342.1312	0.042815839400291\\
112589990684.262	0.175784237460315\\
};
\addlegendentry{ref. lev. = 2}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	39228.8622853644\\
0.0004	19613.4080772768\\
0.0008	9805.68813846042\\
0.0016	4901.84211534006\\
0.0032	2449.94585457881\\
0.0064	1224.04678724009\\
0.0128	611.180120684713\\
0.0256	304.865983942654\\
0.0512	151.834860109735\\
0.1024	75.3895597021519\\
0.2048	37.1732550537403\\
0.4096	18.1321752874871\\
0.8192	8.85701474204112\\
1.6384	4.54309351077739\\
3.2768	2.53857544550528\\
6.5536	1.47823733383872\\
13.1072	0.845353436352359\\
26.2144	0.46627009553128\\
52.4288	0.249606325248803\\
104.8576	0.131058887591559\\
209.7152	0.0678498822646205\\
419.4304	0.0346403080965924\\
838.8608	0.0175124391321701\\
1677.7216	0.00903555176919933\\
3355.4432	0.00531098289043842\\
6710.8864	0.00410557096063033\\
13421.7728	0.00388647311924679\\
26843.5456	0.00390132982829368\\
53687.0912	0.00394047612605156\\
107374.1824	0.00396789199864528\\
214748.3648	0.00398345014055922\\
429496.7296	0.00399181068058594\\
858993.4592	0.00399612253382488\\
1717986.9184	0.00399835014872811\\
3435973.8368	0.00399954719070714\\
6871947.6736	0.0040001133638423\\
13743895.3472	0.00400069242895806\\
27487790.6944	0.00400141292576546\\
54975581.3888	0.00400080775363135\\
109951162.7776	0.00400107214126995\\
219902325.5552	0.0040020177241469\\
439804651.1104	0.00400380408373347\\
879609302.2208	0.00400396475782277\\
1759218604.4416	0.00400949089899672\\
3518437208.8832	0.00403972109248742\\
7036874417.7664	0.00404888025369131\\
14073748835.5328	0.00413921926176825\\
28147497671.0656	0.00430731980116998\\
56294995342.1312	0.00444936615713145\\
112589990684.262	0.00494354328191728\\
};
\addlegendentry{ref. lev. = 3}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	39228.8716504145\\
0.0004	19613.4152075666\\
0.0008	9805.68822892244\\
0.0016	4901.84252327794\\
0.0032	2449.94565153155\\
0.0064	1224.04670378058\\
0.0128	611.180051534759\\
0.0256	304.865930818051\\
0.0512	151.834846662784\\
0.1024	75.3896161252896\\
0.2048	37.173428223982\\
0.4096	18.1325331910506\\
0.8192	8.85762162023242\\
1.6384	4.54393416253752\\
3.2768	2.53953321041812\\
6.5536	1.47922934518879\\
13.1072	0.846373305710522\\
26.2144	0.467324339593211\\
52.4288	0.250675014669008\\
104.8576	0.132094689035138\\
209.7152	0.0688007333545706\\
419.4304	0.0354485892587347\\
838.8608	0.0180731999609606\\
1677.7216	0.00913196210316208\\
3355.4432	0.00458110090467705\\
6710.8864	0.00228683332020796\\
13421.7728	0.00114568019034162\\
26843.5456	0.00059920024371512\\
53687.0912	0.000368056440025861\\
107374.1824	0.000295455460444275\\
214748.3648	0.000280975329313179\\
429496.7296	0.000280913592087482\\
858993.4592	0.000282758701020455\\
1717986.9184	0.000284995134048633\\
3435973.8368	0.000287246835532925\\
6871947.6736	0.000286875916737692\\
13743895.3472	0.000289892329348611\\
27487790.6944	0.00029282788688203\\
54975581.3888	0.000299808553246887\\
109951162.7776	0.00035042564426381\\
219902325.5552	0.00041595057114267\\
439804651.1104	0.000385189306922721\\
879609302.2208	0.00107844276665968\\
1759218604.4416	0.000754996439080081\\
3518437208.8832	0.00188575384398577\\
7036874417.7664	0.00274573305226163\\
14073748835.5328	0.0308731466697517\\
28147497671.0656	0.0198417855733346\\
56294995342.1312	0.184903380097923\\
112589990684.262	0.145892493513945\\
};
\addlegendentry{ref. lev. = 4}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	39228.3977354782\\
0.0004	19613.3145005108\\
0.0008	9805.66381548798\\
0.0016	4901.83620728782\\
0.0032	2449.9444521669\\
0.0064	1224.04642517579\\
0.0128	611.179973383962\\
0.0256	304.865907438373\\
0.0512	151.834844846041\\
0.1024	75.3896193123537\\
0.2048	37.1734390642447\\
0.4096	18.1325547049022\\
0.8192	8.85765692800403\\
1.6384	4.54398245076731\\
3.2768	2.53958909815705\\
6.5536	1.47928918718317\\
13.1072	0.846436677956601\\
26.2144	0.467390882253568\\
52.4288	0.250742077371705\\
104.8576	0.132158230188884\\
209.7152	0.0688587041731792\\
419.4304	0.0355017731459198\\
838.8608	0.0181230705172087\\
1677.7216	0.00917891232403611\\
3355.4432	0.00462364529855423\\
6710.8864	0.00232072015611762\\
13421.7728	0.00116189022138225\\
26843.5456	0.000580447161427816\\
53687.0912	0.000289340845196368\\
107374.1824	0.000144107394151775\\
214748.3648	7.25694586015709e-05\\
429496.7296	3.92726170268064e-05\\
858993.4592	3.41753253202736e-05\\
1717986.9184	2.55762765305302e-05\\
3435973.8368	3.34902188726771e-05\\
6871947.6736	5.49674900746554e-05\\
13743895.3472	4.25406284883962e-05\\
27487790.6944	6.04109439325355e-05\\
54975581.3888	0.000112469404896255\\
109951162.7776	0.000213666362019741\\
219902325.5552	0.00036448655031342\\
439804651.1104	0.00056890979045092\\
879609302.2208	0.000753585408813224\\
1759218604.4416	0.0015978363688956\\
3518437208.8832	0.0377606540602711\\
7036874417.7664	0.0844746350100328\\
14073748835.5328	0.243805021438441\\
28147497671.0656	0.441038242790584\\
56294995342.1312	0.495261784891075\\
112589990684.262	0.531113710025146\\
};
\addlegendentry{ref. lev. = 5}

\end{axis}
\end{tikzpicture}%

==> matlab_pics/verification1/verification3b_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.216\textwidth,
height=0.217\textwidth,
at={(0.284\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={refinment level},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={displacement $\mathbf  u_2$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.043,0.051)}, anchor=south west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.290795010729697\\
1	0.29430472132572\\
2	0.0427251251244709\\
3	0.00400046306599262\\
4	0.000285645632788771\\
5	0.00012361081241318\\
};
\addlegendentry{Lagrange multiplier}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.290795010728985\\
1	0.294299188022298\\
2	0.0427207994805888\\
3	0.00400069080210623\\
4	0.000285121188987822\\
5	1.95904367068191e-05\\
};
\addlegendentry{null-space method}

\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.282981157111876\\
1	0.293379243191599\\
2	0.0406747629518247\\
3	0.00388647311924679\\
4	0.000280913592087482\\
5	2.55762765305302e-05\\
};
\addlegendentry{penalty method}

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.216825599552706\\
1	0.25004742492945\\
2	0.0165722204150678\\
3	0.00187301852488007\\
4	0.00019294867330719\\
5	1.51627686295012e-05\\
};
\addlegendentry{$L_2$-projection}

\addplot [color=green, line width=1.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	9.04183919102759\\
1	1.10697804588117\\
2	0.160850275476637\\
3	0.012779411087424\\
4	0.00087117042986062\\
5	5.41729230276523e-05\\
};
\addlegendentry{volume interpolation}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	50\\
1	6.25\\
2	0.78125\\
3	0.09765625\\
4	0.01220703125\\
5	0.00152587890625\\
};
\addlegendentry{$O(h^4)$}

\end{axis}

\begin{axis}[%
width=0.216\textwidth,
height=0.217\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={refinment level},
ymode=log,
ymin=2.15726987524699e-16,
ymax=0.000129465635284832,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={displacement $\mathbf  u_1$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	7.36017552518619e-14\\
1	0.000129465635284832\\
2	1.20249029880218e-05\\
3	8.89564402908557e-06\\
4	2.47670919292409e-05\\
5	6.7450504376682e-05\\
};
\addlegendentry{data1}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	2.55270351592512e-13\\
1	7.72366724999149e-05\\
2	1.71125591760711e-07\\
3	1.84522285427674e-06\\
4	1.8228437670705e-07\\
5	7.90472740749008e-06\\
};
\addlegendentry{data2}

\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	3.24482291335507e-07\\
1	1.47557011106454e-05\\
2	1.98076855403108e-06\\
3	4.98499182180253e-06\\
4	1.16676725044355e-05\\
5	7.65647353216472e-06\\
};
\addlegendentry{data3}

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	4.49450806936864e-13\\
1	2.62609816692663e-07\\
2	1.27609512009762e-08\\
3	1.72750386853289e-07\\
4	5.03575295844441e-06\\
5	5.82499601141344e-06\\
};
\addlegendentry{data4}

\addplot [color=green, line width=1.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	5.50748356825975e-16\\
1	2.59190903187798e-16\\
2	2.15726987524699e-16\\
3	3.37276116806391e-16\\
4	2.97094292730065e-16\\
5	3.81003666234629e-16\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> matlab_pics/verification1/verification3b_penalty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.962\textwidth,
height=0.833\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=112589990684.262,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{penalty factor }\alpha$},
ymode=log,
ymin=3.24482291335507e-07,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	25686.8273048222\\
0.0004	12843.7905739061\\
0.0008	6422.27221717627\\
0.0016	3211.51305608635\\
0.0032	1606.13350935266\\
0.0064	803.443800685963\\
0.0128	402.099064224046\\
0.0256	201.426886855063\\
0.0512	101.091009812573\\
0.1024	50.9228833715425\\
0.2048	25.8364653782066\\
0.4096	13.2833291438886\\
0.8192	6.97802923785252\\
1.6384	3.76651915706034\\
3.2768	2.07764105694341\\
6.5536	1.15184223293012\\
13.1072	0.630759073241992\\
26.2144	0.337813487948611\\
52.4288	0.176744448975707\\
104.8576	0.0907732966323015\\
209.7152	0.0460573832187316\\
419.4304	0.0232061428281776\\
838.8608	0.0116487027201894\\
1677.7216	0.00583592024273229\\
3355.4432	0.0029208726333585\\
6710.8864	0.00146116698360752\\
13421.7728	0.000730766489735006\\
26843.5456	0.000365429021197733\\
53687.0912	0.000182725995830499\\
107374.1824	9.13657841235717e-05\\
214748.3648	4.5683473864843e-05\\
429496.7296	2.28422145615728e-05\\
858993.4592	1.14207514482964e-05\\
1717986.9184	5.70860220236612e-06\\
3435973.8368	2.85773263482869e-06\\
6871947.6736	1.43699284025027e-06\\
13743895.3472	7.16944635556719e-07\\
27487790.6944	3.94191529005424e-07\\
54975581.3888	3.24482291335507e-07\\
109951162.7776	0.00011869479332074\\
219902325.5552	0.000167440807344917\\
439804651.1104	0.000167556982261797\\
879609302.2208	0.000186141877371042\\
1759218604.4416	0.000731032751667545\\
3518437208.8832	0.000817720334618314\\
7036874417.7664	0.00222779577135741\\
14073748835.5328	0.00234843351998096\\
28147497671.0656	0.00283067928466381\\
56294995342.1312	0.0132050442102543\\
112589990684.262	0.0053989471016719\\
};
\addlegendentry{ref. lev. = 0}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	25686.8379284119\\
0.0004	12843.8011989919\\
0.0008	6422.28283749553\\
0.0016	3211.52366521111\\
0.0032	1606.14409579317\\
0.0064	803.454341882022\\
0.0128	402.109515630398\\
0.0256	201.437161435342\\
0.0512	101.100941465431\\
0.1024	50.9321700363539\\
0.2048	25.8446100497845\\
0.4096	13.2896719682813\\
0.8192	6.98205245742695\\
1.6384	3.76835600245908\\
3.2768	2.0781097849068\\
6.5536	1.15190735194817\\
13.1072	0.631131641812407\\
26.2144	0.338655974022031\\
52.4288	0.177735901824203\\
104.8576	0.0915808690832356\\
209.7152	0.0465842277158914\\
419.4304	0.023508632081228\\
838.8608	0.0118109094658644\\
1677.7216	0.00591986551380748\\
3355.4432	0.00296355204150334\\
6710.8864	0.00148271010656403\\
13421.7728	0.000741706312371023\\
26843.5456	0.0003709952241017\\
53687.0912	0.000185604408219179\\
107374.1824	9.51985147931492e-05\\
214748.3648	4.77913663171243e-05\\
429496.7296	2.61752656027136e-05\\
858993.4592	1.72824209284712e-05\\
1717986.9184	1.47557011106454e-05\\
3435973.8368	2.41360197916081e-05\\
6871947.6736	3.82147741969504e-05\\
13743895.3472	0.00010782132427182\\
27487790.6944	0.000234282012200421\\
54975581.3888	0.000283958300363876\\
109951162.7776	0.000211136522838173\\
219902325.5552	5.63905628350898e-05\\
439804651.1104	0.000135445012245911\\
879609302.2208	0.000165998031343423\\
1759218604.4416	0.000126662232144896\\
3518437208.8832	0.000165161216828689\\
7036874417.7664	0.000220263006338119\\
14073748835.5328	0.000921843812831122\\
28147497671.0656	0.00139173586703583\\
56294995342.1312	0.00566154458384016\\
112589990684.262	0.0367656763606641\\
};
\addlegendentry{ref. lev. = 1}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	25686.8409465282\\
0.0004	12843.8042037502\\
0.0008	6422.2858379518\\
0.0016	3211.52666598616\\
0.0032	1606.14708562319\\
0.0064	803.457317813324\\
0.0128	402.112464007851\\
0.0256	201.440055673107\\
0.0512	101.103731012283\\
0.1024	50.9347639517797\\
0.2048	25.8468616687516\\
0.4096	13.2913954171479\\
0.8192	6.98312244008405\\
1.6384	3.76885199966962\\
3.2768	2.0782821013872\\
6.5536	1.15197269267607\\
13.1072	0.631212917845246\\
26.2144	0.338817661808721\\
52.4288	0.17796535215126\\
104.8576	0.0918093171038557\\
209.7152	0.0467583709503968\\
419.4304	0.0236190207427044\\
838.8608	0.0118731641844023\\
1677.7216	0.00595281524483847\\
3355.4432	0.00298046083958412\\
6710.8864	0.00149123605288273\\
13421.7728	0.000745868060082607\\
26843.5456	0.000372996059075255\\
53687.0912	0.000186515696622051\\
107374.1824	9.32611799844607e-05\\
214748.3648	4.6631399815807e-05\\
429496.7296	2.3315788160023e-05\\
858993.4592	1.16587203749647e-05\\
1717986.9184	5.83079843723201e-06\\
3435973.8368	2.97015722902413e-06\\
6871947.6736	1.98076855403108e-06\\
13743895.3472	4.29158027224267e-06\\
27487790.6944	2.36078550871029e-05\\
54975581.3888	8.60620841025511e-06\\
109951162.7776	1.8630482339311e-05\\
219902325.5552	3.29657664927838e-05\\
439804651.1104	5.32062550050027e-05\\
879609302.2208	3.77926239878604e-05\\
1759218604.4416	5.19818926445768e-05\\
3518437208.8832	0.000280559628827448\\
7036874417.7664	0.000278680517292667\\
14073748835.5328	0.000328614995791088\\
28147497671.0656	0.000432729806389771\\
56294995342.1312	0.000680936317726972\\
112589990684.262	0.00169436691699479\\
};
\addlegendentry{ref. lev. = 2}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	25686.8419190326\\
0.0004	12843.8049487271\\
0.0008	6422.28659301571\\
0.0016	3211.52741115589\\
0.0032	1606.14783320728\\
0.0064	803.458062283474\\
0.0128	402.113201267893\\
0.0256	201.44077906085\\
0.0512	101.104427652406\\
0.1024	50.9354107162917\\
0.2048	25.8474214945328\\
0.4096	13.2918215617878\\
0.8192	6.98338421202956\\
1.6384	3.76897065313398\\
3.2768	2.07832083834437\\
6.5536	1.15198329993296\\
13.1072	0.631219619083104\\
26.2144	0.338834085874474\\
52.4288	0.177998744430601\\
104.8576	0.0918541222332058\\
209.7152	0.046801351137776\\
419.4304	0.0236514699979051\\
838.8608	0.011894060115769\\
1677.7216	0.00596495461630719\\
3355.4432	0.0029870667754146\\
6710.8864	0.00149469288780883\\
13421.7728	0.00074763761791019\\
26843.5456	0.000373894081019518\\
53687.0912	0.000186969006464161\\
107374.1824	9.36008627632391e-05\\
214748.3648	4.68084500737072e-05\\
429496.7296	2.39881352423474e-05\\
858993.4592	1.20102287668209e-05\\
1717986.9184	7.15245630603457e-06\\
3435973.8368	4.98499182180253e-06\\
6871947.6736	6.287589285308e-06\\
13743895.3472	1.15792475147151e-05\\
27487790.6944	1.50764767531915e-05\\
54975581.3888	1.94550031607925e-05\\
109951162.7776	1.80751600173024e-05\\
219902325.5552	2.04377804272516e-05\\
439804651.1104	6.49933852455407e-05\\
879609302.2208	6.57609744990426e-05\\
1759218604.4416	0.000107360909219497\\
3518437208.8832	0.000162562338918998\\
7036874417.7664	0.000435723522216619\\
14073748835.5328	0.00083293066307178\\
28147497671.0656	0.000856218649323091\\
56294995342.1312	0.00150290792681234\\
112589990684.262	0.00123938649849386\\
};
\addlegendentry{ref. lev. = 3}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	25686.817431933\\
0.0004	12843.7995626607\\
0.0008	6422.28741318813\\
0.0016	3211.52794707921\\
0.0032	1606.14802197817\\
0.0064	803.458240004068\\
0.0128	402.113378553158\\
0.0256	201.440958435404\\
0.0512	101.104601360443\\
0.1024	50.9355719391626\\
0.2048	25.8475611526055\\
0.4096	13.2919281105616\\
0.8192	6.98344994887669\\
1.6384	3.76900063718617\\
3.2768	2.07833055905085\\
6.5536	1.15198554981273\\
13.1072	0.631219952491533\\
26.2144	0.338834817110182\\
52.4288	0.178001822623923\\
104.8576	0.0918606871977925\\
209.7152	0.0468102103201439\\
419.4304	0.0236599730775628\\
838.8608	0.0119004106707127\\
1677.7216	0.00596894454255074\\
3355.4432	0.00298931819500936\\
6710.8864	0.00149588908255147\\
13421.7728	0.000748253803577606\\
26843.5456	0.00037420520531433\\
53687.0912	0.000187123037427396\\
107374.1824	9.35736409978661e-05\\
214748.3648	4.67865029011184e-05\\
429496.7296	2.37333275145032e-05\\
858993.4592	1.41581425231896e-05\\
1717986.9184	1.16676725044355e-05\\
3435973.8368	1.49567616069404e-05\\
6871947.6736	1.44155659180857e-05\\
13743895.3472	1.99170854571014e-05\\
27487790.6944	2.41644230925053e-05\\
54975581.3888	3.25320406139961e-05\\
109951162.7776	0.000101797610294905\\
219902325.5552	0.000108080329344574\\
439804651.1104	0.00010172610974323\\
879609302.2208	0.000497789969334582\\
1759218604.4416	0.00042430928152134\\
3518437208.8832	0.000874435555558182\\
7036874417.7664	0.00100640152942692\\
14073748835.5328	0.0277044555496959\\
28147497671.0656	0.021144351408209\\
56294995342.1312	0.147854796343744\\
112589990684.262	0.169955042381297\\
};
\addlegendentry{ref. lev. = 4}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.0002	25684.5373949828\\
0.0004	12843.3456265069\\
0.0008	6422.1801792624\\
0.0016	3211.50675431481\\
0.0032	1606.14323590328\\
0.0064	803.457175053832\\
0.0128	402.113121923843\\
0.0256	201.440937485102\\
0.0512	101.104623861228\\
0.1024	50.9356064263364\\
0.2048	25.8475943405964\\
0.4096	13.2919540112168\\
0.8192	6.98346605103456\\
1.6384	3.76900800374979\\
3.2768	2.07833295736611\\
6.5536	1.15198610583821\\
13.1072	0.631219995016\\
26.2144	0.338834767924368\\
52.4288	0.178001927158979\\
104.8576	0.0918612690441261\\
209.7152	0.0468114679366207\\
419.4304	0.0236616595434774\\
838.8608	0.0119020234014221\\
1677.7216	0.00597015673404216\\
3355.4432	0.00299008896209604\\
6710.8864	0.00149632756859511\\
13421.7728	0.000748490417816561\\
26843.5456	0.00037433171795779\\
53687.0912	0.000187201290403059\\
107374.1824	9.36374406801211e-05\\
214748.3648	4.69206857869145e-05\\
429496.7296	2.43139661428724e-05\\
858993.4592	3.9371846214244e-05\\
1717986.9184	7.65647353216472e-06\\
3435973.8368	3.54885821342287e-05\\
6871947.6736	1.41096628791403e-05\\
13743895.3472	2.81891632325811e-05\\
27487790.6944	9.73052160678291e-05\\
54975581.3888	0.000126541282491626\\
109951162.7776	0.000203701146291775\\
219902325.5552	0.000316865968635832\\
439804651.1104	0.000433950455356961\\
879609302.2208	0.000379801215472474\\
1759218604.4416	0.0010230636663281\\
3518437208.8832	0.0160011077984379\\
7036874417.7664	0.0407713310181833\\
14073748835.5328	0.16205431961163\\
28147497671.0656	0.498165804868397\\
56294995342.1312	0.554344717351677\\
112589990684.262	0.52136764273165\\
};
\addlegendentry{ref. lev. = 5}

\end{axis}
\end{tikzpicture}%

==> matlab_pics/verification1/verification_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7925\textwidth, % 0.951\textwidth,
height=0.6604\textwidth, %0.769\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={refinment level},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
xtick distance=1
]
\addplot [color=black, line width=1.8pt, mark size=4.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0	21.8873870600689\\
1	0.436128951256068\\
2	0.00189526306857597\\
3	0.000292905804359905\\
4	0.000156868310985891\\
5	3.41239402881591e-05\\
};
\addlegendentry{Lagrange multiplier}

\addplot [color=blue, line width=1.8pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	42.023015176158\\
1	1.13189709708237\\
2	0.00232743625788861\\
3	0.000106802683090374\\
4	7.5206174003266e-05\\
5	0.00276175475573561\\
};
\addlegendentry{null-space method}

\addplot [color=red, line width=1.8pt, mark size=4.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.478312050688828\\
1	0.118159406875416\\
2	0.00635112487405798\\
3	0.000520159008753147\\
4	0.000132419869393158\\
5	0.000255965588615867\\
};
\addlegendentry{penalty method}

\addplot [color=green, line width=1.8pt, mark size=4.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0	2.78735129544\\
1	0.687756461853161\\
2	0.190640649547651\\
3	0.0265429720485241\\
4	0.00274905547429274\\
5	0.000400273104482859\\
};
\addlegendentry{volume interpolation}

\addplot [color=black, dashed, line width=1.8pt]
  table[row sep=crcr]{%
0	100\\
1	12.5\\
2	1.5625\\
3	0.1953125\\
4	0.0244140625\\
5	0.0030517578125\\
};
\addlegendentry{$O(h^4)$}

\end{axis}
\end{tikzpicture}%

==> matlab_pics/verification1/verification_penalty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.779\textwidth,
height=0.537\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{penalty factor }\alpha$},
ymode=log,
ymin=1e-05,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
0.0002	29210.5807143858\\
0.0004	14604.9040269542\\
0.0008	7302.07072857026\\
0.0016	3650.66404923755\\
0.0032	1824.98017812112\\
0.0064	912.175386013006\\
0.0128	455.840763130349\\
0.0256	227.787331636737\\
0.0512	113.92659859881\\
0.1024	57.1903133962136\\
0.2048	28.9903153777494\\
0.4096	14.985444763463\\
0.8192	7.98730126515334\\
1.6384	4.41085037654925\\
3.2768	2.50062579213308\\
6.5536	1.43045498024983\\
13.1072	0.825026734485601\\
26.2144	0.504102493145752\\
52.4288	0.360322587088297\\
104.8576	0.311069479951282\\
209.7152	0.300253480331976\\
419.4304	0.30419203436252\\
838.8608	0.317940945916997\\
1677.7216	0.344267989616641\\
3355.4432	0.388000595209278\\
6710.8864	0.447855654781721\\
13421.7728	0.511296493649546\\
26843.5456	0.565231850991173\\
53687.0912	0.610788291103237\\
107374.1824	0.669528306596223\\
214748.3648	0.796118272039261\\
429496.7296	0.996645873535561\\
858993.4592	1.33287992620797\\
1717986.9184	2.28764098843231\\
3435973.8368	3.6837619644635\\
6871947.6736	5.8011327599639\\
13743895.3472	7.71678573178766\\
27487790.6944	10.8535437408385\\
54975581.3888	12.7019888896606\\
109951162.7776	14.234336732648\\
};
\addlegendentry{ref. lev. = 0}

\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
0.0002	29210.5877913703\\
0.0004	14604.9109630935\\
0.0008	7302.07770571506\\
0.0016	3650.6709732811\\
0.0032	1824.98707836288\\
0.0064	912.181968325547\\
0.0128	455.846447818642\\
0.0256	227.79224635852\\
0.0512	113.929913538142\\
0.1024	57.1914574437103\\
0.2048	28.9890944619035\\
0.4096	14.9814750958747\\
0.8192	7.97949303488904\\
1.6384	4.39818414075258\\
3.2768	2.48183452165147\\
6.5536	1.40212057171124\\
13.1072	0.77878193116846\\
26.2144	0.424770398067123\\
52.4288	0.232534191974975\\
104.8576	0.135289176646008\\
209.7152	0.0915959697126238\\
419.4304	0.0771883227475519\\
838.8608	0.0754686710213588\\
1677.7216	0.0757205049936113\\
3355.4432	0.0764770693584194\\
6710.8864	0.0784559265628493\\
13421.7728	0.0846070431089072\\
26843.5456	0.0931403578190675\\
53687.0912	0.110956811252249\\
107374.1824	0.133954745551072\\
214748.3648	0.213341098823216\\
429496.7296	0.145001936050564\\
858993.4592	0.242867094052866\\
1717986.9184	0.330564636777909\\
3435973.8368	0.274625056538345\\
6871947.6736	0.255893843497269\\
13743895.3472	0.402137284694654\\
27487790.6944	0.445979954631556\\
54975581.3888	0.556274745966544\\
109951162.7776	0.620709946514439\\
};
\addlegendentry{ref. lev. = 1}

\addplot [color=mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0.0002	29592.5205668952\\
0.0004	14795.8921912594\\
0.0008	7397.58277934349\\
0.0016	3698.43751012938\\
0.0032	1848.88328850138\\
0.0064	924.141361953009\\
0.0128	461.834591191459\\
0.0256	230.789225739214\\
0.0512	115.424394187723\\
0.1024	57.9273306055779\\
0.2048	29.3405297304966\\
0.4096	15.139915513128\\
0.8192	8.04539844550469\\
1.6384	4.42359887683357\\
3.2768	2.4908771956762\\
6.5536	1.40411941047369\\
13.1072	0.776529064229397\\
26.2144	0.418319525771022\\
52.4288	0.220359105182597\\
104.8576	0.114229171410344\\
209.7152	0.0591254193578315\\
419.4304	0.0310889382699232\\
838.8608	0.0200810100539917\\
1677.7216	0.0156448630344079\\
3355.4432	0.00874975383413397\\
6710.8864	0.00567386063562942\\
13421.7728	0.0057699863813583\\
26843.5456	0.00570065985624499\\
53687.0912	0.00607235939294563\\
107374.1824	0.00817111745457047\\
214748.3648	0.00731173814791918\\
429496.7296	0.00554233944663523\\
858993.4592	0.00911094216681073\\
1717986.9184	0.00863628979544318\\
3435973.8368	0.00835781776999289\\
6871947.6736	0.00669523923304913\\
13743895.3472	0.00967015431856962\\
27487790.6944	0.0150014435098708\\
54975581.3888	0.0168312946450195\\
109951162.7776	0.0170339095710858\\
};
\addlegendentry{ref. lev. = 2}

\addplot [color=mycolor4, line width=1.8pt]
  table[row sep=crcr]{%
0.0002	29592.5185441515\\
0.0004	14795.891203412\\
0.0008	7397.5823372797\\
0.0016	3698.43733844335\\
0.0032	1848.8832632265\\
0.0064	924.14138925073\\
0.0128	461.834655849947\\
0.0256	230.789315376057\\
0.0512	115.424482453192\\
0.1024	57.927415513855\\
0.2048	29.3406012037059\\
0.4096	15.1399654498887\\
0.8192	8.04542997082528\\
1.6384	4.42359996240416\\
3.2768	2.4908615792479\\
6.5536	1.40408723933639\\
13.1072	0.776478864182893\\
26.2144	0.418260079063296\\
52.4288	0.220248136786099\\
104.8576	0.114137716299316\\
209.7152	0.0584890994044833\\
419.4304	0.0297198888258291\\
838.8608	0.0150075266563474\\
1677.7216	0.00754745606837734\\
3355.4432	0.00378632572077974\\
6710.8864	0.00189692459024111\\
13421.7728	0.000949788598201957\\
26843.5456	0.000481322524234804\\
53687.0912	0.000252364914142583\\
107374.1824	0.000156645041898644\\
214748.3648	0.000111648768392915\\
429496.7296	0.000122035172611666\\
858993.4592	0.000110959882163606\\
1717986.9184	0.00011158608974421\\
3435973.8368	0.000243128430654029\\
6871947.6736	0.000288896683040368\\
13743895.3472	0.000204114131039622\\
27487790.6944	0.000860894882720061\\
54975581.3888	0.000683093377769434\\
109951162.7776	0.000613713299198495\\
};
\addlegendentry{ref. lev. = 3}

\addplot [color=mycolor5, line width=1.8pt]
  table[row sep=crcr]{%
0.0002	29592.5221475467\\
0.0004	14795.8921241261\\
0.0008	7397.58260488976\\
0.0016	3698.43743563966\\
0.0032	1848.88331738339\\
0.0064	924.141430140276\\
0.0128	461.834693966021\\
0.0256	230.789351218812\\
0.0512	115.424516468513\\
0.1024	57.9274459020663\\
0.2048	29.3406261183112\\
0.4096	15.139982393467\\
0.8192	8.04543890025134\\
1.6384	4.42360318293902\\
3.2768	2.49086203666297\\
6.5536	1.40408672684092\\
13.1072	0.776477968303215\\
26.2144	0.418259078898342\\
52.4288	0.220247201137971\\
104.8576	0.114136935222271\\
209.7152	0.0584885080966039\\
419.4304	0.0297195164969427\\
838.8608	0.0150073514216324\\
1677.7216	0.00754662909312445\\
3355.4432	0.00378529563033181\\
6710.8864	0.00189584497425124\\
13421.7728	0.000948899825017183\\
26843.5456	0.000474928424551908\\
53687.0912	0.000237785164834868\\
107374.1824	0.000119738592227367\\
214748.3648	7.62880824130303e-05\\
429496.7296	3.37932496032982e-05\\
858993.4592	4.0297588365121e-05\\
1717986.9184	5.88859672027882e-05\\
3435973.8368	7.95190066763668e-05\\
6871947.6736	5.65744468723831e-05\\
13743895.3472	0.000134378819192726\\
27487790.6944	0.000123541060963748\\
54975581.3888	8.07575649321356e-05\\
109951162.7776	0.000196238155055184\\
};
\addlegendentry{ref. lev. = 4}

\addplot [color=mycolor6, line width=1.8pt]
  table[row sep=crcr]{%
0.0002	29592.6226879035\\
0.0004	14795.9089993959\\
0.0008	7397.58604172124\\
0.0016	3698.43801977919\\
0.0032	1848.88347540824\\
0.0064	924.14144625416\\
0.0128	461.834695841862\\
0.0256	230.789351442623\\
0.0512	115.424518290373\\
0.1024	57.9274488683956\\
0.2048	29.3406289106254\\
0.4096	15.1399846689006\\
0.8192	8.0454402443651\\
1.6384	4.42360375190682\\
3.2768	2.49086217985933\\
6.5536	1.40408668619212\\
13.1072	0.776477876618833\\
26.2144	0.418258982110519\\
52.4288	0.22024711197656\\
104.8576	0.114136854656963\\
209.7152	0.0584884381153133\\
419.4304	0.0297194709425475\\
838.8608	0.0150073423998841\\
1677.7216	0.00754663258628892\\
3355.4432	0.00378527894643104\\
6710.8864	0.00189588053518438\\
13421.7728	0.000948815692596098\\
26843.5456	0.000474671413569113\\
53687.0912	0.000238544761094825\\
107374.1824	0.000124377556392728\\
214748.3648	6.04664082381701e-05\\
429496.7296	0.000169494145555234\\
858993.4592	4.60583387225369e-05\\
1717986.9184	0.000126075282409029\\
3435973.8368	0.000105831864831268\\
6871947.6736	2.62604936328427e-05\\
13743895.3472	9.63406702059071e-05\\
27487790.6944	0.000163671748557051\\
54975581.3888	0.000165585710209596\\
109951162.7776	0.000118201868118057\\
};
\addlegendentry{ref. lev. = 5}

\end{axis}
\end{tikzpicture}%
